A Markov product for tail dependence functions

We introduce a Markov product structure for multivariate tail dependence functions, building upon the well-known Markov product for copulas. We investigate algebraic and monotonicity properties of this new product as well as its role in describing the tail behaviour of the Markov product of copulas. For the bivariate case, we show additional smoothing properties and derive a characterization of idempotents together with the limiting behaviour of n-fold iterations. Finally, we establish a one-to-one correspondence between bivariate tail dependence functions and a class of positive, substochastic operators. These operators are contractions both on $L^1(\mathbb{R}_+)$ and $L^\infty(\mathbb{R}_+)$ and constitute a natural generalization of Markov operators.

==> tikz/com_diagram.tikz <==
\begin{tikzcd}
\Cd{2}^d \arrow[r, "\phi_C"] \arrow[d, "\Lambda(\cdot \; ; \; C_i)"'] \arrow[dr, phantom, "\circlearrowleft"] 	& \Cd{d} \arrow[d, "\Lambda(\cdot \; ; \; C_i)"] \\
\Md{2}^d \arrow[r, "\phi_C"']                                         				& \Md{d}
\end{tikzcd}


==> tikz/extremal_order_connection.tikz <==
\begin{tikzpicture}[
 	implies/.style={double,-implies, double distance = 0.25pt}]
 
 	\node (orth) {Orthant order};
	\node (lorth) [right = of orth] {Local orthant order};
	\node (torth) [right = of lorth] {Tail orthant order};
	\node (ext) [right = of torth] {Extremal order}; 
	\draw  (orth) edge[implies] (lorth) (lorth) edge[implies] (torth) (torth) edge[implies] (ext) (ext) edge[implies, bend left=30] (lorth);
\end{tikzpicture}


==> tikz/glueing_tent.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t)	= min(\t/3, 1-\t);
				tdfT(\t) 	= 0.3*min(10/3*\t, 1-\t);
				tdf1T(\t) 	= 3/10*min(10/9 * \t, 1-\t);
			}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=101, color=gray!30]{tdf(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{tdf1(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{tdfT(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{tdf1T(\x)};
        \end{axis}
\end{tikzpicture}   





==> tikz/glueing_tent_smooth.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t)	= \t*(1-\t);
				tdfT(\t) 	= 0.3*min(10/3*\t, 1-\t);
				tdf1T(\t) 	= 3*\t*(1-\t)/(3+7*\t);
			}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=151, color=gray!30]{tdf(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{tdf1(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{tdfT(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{tdf1T(\x)};
        \end{axis}
\end{tikzpicture}   





==> tikz/iterative_product.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				f(\t)		= min(\t, 1/3, 1-\t);
			}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=101, color=gray!30]{tdf(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{f(\x)};
        \end{axis}
\end{tikzpicture}   





==> tikz/iterative_product2.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				f(\x,\y)	= (2*\x<=\y)?\x:((2*\y<=\x)?\y:(\x+\y)/3);
				h(\x,\y)	= (f(2*\x,\y)+f(\x,2*\y))/3;
				g(\x)		= h(\x,1-\x);
		}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=101, color=gray!30]{tdf(\x)};
			\addplot[domain=0:1, 	samples=101, color=gray!30]{f(\x,1-\x)};
            \addplot[domain=0:1, 	samples=301, color=black!60]{g(\x)};
        \end{axis}
\end{tikzpicture}   





==> tikz/iterative_product3.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				f(\x,\y)	= (2*\x<=\y)?\x:((2*\y<=\x)?\y:(\x+\y)/3);
				h(\x,\y)	= (f(2*\x,\y)+f(\x,2*\y))/3;
				g(\x,\y)	= (f(4*\x,\y)+2*f(2*\x,2*\y)+1*f(\x,4*\y))/9;	
		}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=101, color=gray!30]{tdf(\x)};
			\addplot[domain=0:1, 	samples=101, color=gray!30]{h(\x,1-\x)};
            \addplot[domain=0:1, 	samples=301, color=black!60]{g(\x,1-\x)};
        \end{axis}
\end{tikzpicture}   





==> tikz/iterative_product4.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				f(\x,\y)	= (2*\x<=\y)?\x:((2*\y<=\x)?\y:(\x+\y)/3);
				h(\x,\y)	= (f(2*\x,\y)+f(\x,2*\y))/3;
				g(\x,\y)	= (f(8*\x,\y)+6*f(2*\x,\y)+6*f(\x,2*\y)+f(\x,8*\y))/27;	
		}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=101, color=gray!30]{tdf(\x)};
			\addplot[domain=0:1, 	samples=101, color=gray!30]{h(\x,1-\x)};
            \addplot[domain=0:1, 	samples=301, color=black!60]{g(\x,1-\x)};
        \end{axis}
\end{tikzpicture}   





==> tikz/iterative_product5.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				f(\x,\y)	= (2*\x<=\y)?\x:((2*\y<=\x)?\y:(\x+\y)/3);
				h(\x,\y)	= (f(8*\x,\y)+6*f(2*\x,\y)+6*f(\x,2*\y)+f(\x,8*\y))/27;	
				g(\x,\y)	= (f(4*\x,\y)+2*f(2*\x,2*\y)+1*f(\x,4*\y))/9;	
				k(\x,\y)	= (f(16*\x,\y)+4*f(8*\x,2*\y)+6*f(4*\x,4*\y)+4*f(2*\x,8*\y)+1*f(\x,16*\y))/81;		
		}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=101, color=gray!30]{tdf(\x)};
			\addplot[domain=0:1, 	samples=101, color=gray!30]{h(\x,1-\x)};
			\addplot[domain=0:1, 	samples=101, color=gray!30]{g(\x,1-\x)};
            \addplot[domain=0:1, 	samples=301, color=black!60]{k(\x,1-\x)};
        \end{axis}
\end{tikzpicture}   





==> tikz/iterative_product6.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				f(\x,\y)	= (2*\x<=\y)?\x:((2*\y<=\x)?\y:(\x+\y)/3);
				h(\x,\y)	= (f(2*\x,\y)+f(\x,2*\y))/3;
				g(\x,\y)	= (f(8*\x,\y)+6*f(2*\x,\y)+6*f(\x,2*\y)+f(\x,8*\y))/27;	
				k(\x,\y)	= (f(32*\x,\y)+10*f(8*\x,\y)+40*f(2*\x,\y)+40*f(\x,2*\y)+10*f(\x,8*\y)+f(\x,32*\y))/243;		
		}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=101, color=gray!30]{tdf(\x)};
			\addplot[domain=0:1, 	samples=101, color=gray!30]{h(\x,1-\x)};
			\addplot[domain=0:1, 	samples=101, color=gray!30]{g(\x,1-\x)};
            \addplot[domain=0:1, 	samples=301, color=black!60]{k(\x,1-\x)};
        \end{axis}
\end{tikzpicture}   





==> tikz/mp_linarch1_lower.tikz <==
\begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t) 	= min(0.5*\t, 1-\t);
				tdf2(\t) 	= min(\t, 0.25*(1-\t));
				tdf3(\x,\y)	= \x*\y/(\x + \y);
				tdf3St(\t)	= (1/sqrt(1-0.5) - 1)*(1-\t);
				tdf13m(\t)	= tdf3(min(tdf3St(\t), \t), 1-\t) + min(0.5*min(tdf3St(\t), \t), 0.5*\t) - min(tdf3St(\t), \t);
			}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf1(1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf3(\x, 1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=red!30]{tdf13m(1-\x)};
        \end{axis}
\end{tikzpicture}


==> tikz/mp_linarch1_prod.tikz <==
\begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t) 	= min(0.5*\t, 1-\t);
				tdf2(\t) 	= min(\t, 0.25*(1-\t));
				tdf3(\x,\y)	= \x*\y/(\x + \y);
				tdf13(\t)	= tdf3(\t, 0.5*(1-\t));
			}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf1(1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf3(\x, 1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=red!30]{tdf13(1-\x)};
        \end{axis}
\end{tikzpicture}


==> tikz/mp_linarch1_upper.tikz <==
\begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t) 	= min(0.5*\t, 1-\t);
				tdf2(\t) 	= min(\t, 0.25*(1-\t));
				tdf3(\x,\y)	= \x*\y/(\x + \y);
				tdf3St(\t)	= (1/sqrt(0.5) - 1)*(1-\t);
				tdf13p(\t)	= min(0.5*tdf3St(\t), \t) + tdf3(2*\t, 1-\t) - tdf3(min(tdf3St(\t), 2*\t), 1-\t);
			}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf1(1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf3(\x, 1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=red!30]{tdf13p(1-\x)};
        \end{axis}
\end{tikzpicture}


==> tikz/mp_linearlinear_lower.tikz <==
\begin{tikzpicture}[declare function={ 
		tdf(\t) 	= min(\t, 1-\t); 
		tdf1(\t) 	= min(2*\t/3, 1-\t);
		tdf2(\t) 	= min(0.5*\t, 0.25*(1-\t));
		cop(\u,\v)	= max(\u + \v - 1, 0);
		tdf12C(\t) 	= cop(2/3, 0.5)*min(3/2*\t, 0.5*(1-\t));
}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf1(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf2(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=red!30]{tdf12C(\x)};
        \end{axis}
\end{tikzpicture}


==> tikz/mp_linearlinear_prod.tikz <==
%Markov product between min(w_1/3, w_2) and min(0.5*w_1, w_2 / 4)
\begin{tikzpicture}[
	declare function={ 
		tdf(\t) 	= min(\t, 1-\t); 
		tdf1(\t) 	= min(2*\t/3, 1-\t);
		tdf2(\t) 	= min(0.5*\t, 0.25*(1-\t));
		cop(\u,\v)	= \u*\v;
		tdf12C(\t) 	= cop(2/3, 0.5)*min(3/2*\t, 0.5*(1-\t));
}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf1(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf2(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=red!30]{tdf12C(\x)};
        \end{axis}
\end{tikzpicture}


==> tikz/mp_linearlinear_upper.tikz <==
%Markov product between min(w_1/3, w_2) and min(0.5*w_1, w_2 / 4)
\begin{tikzpicture}[
	declare function={ 
		tdf(\t) 	= min(\t, 1-\t); 
		tdf1(\t) 	= min(2*\t/3, 1-\t);
		tdf2(\t) 	= min(0.5*\t, 0.25*(1-\t));
		cop(\u,\v)	= min(\u, \v);
		tdf12C(\t) 	= cop(2/3, 0.5)*min(3/2*\t, 0.5*(1-\t));
}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf1(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf2(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=red!30]{tdf12C(\x)};
        \end{axis}
\end{tikzpicture}


==> tikz/opmeasure_deriv.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t)	= \t*(1-\t);
				tdf2(\t) 	= min(\t/3, 1-\t);
				tdf3(\t) 	= min(\t, 1-\t)/2;
			}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, 	samples=151, color=gray!30]{tdf(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{tdf1(\x)};
            \addplot[domain=0:1, 	samples=151, color=black!60]{tdf2(\x)};
            \addplot[domain=0:0.15, samples=10,  color=black, thick]{\x};
            \addplot[domain=0:0.15, samples=10,  color=black, thick]{1/3*\x}; 
        \end{axis}
\end{tikzpicture}   





==> tikz/opmeasure_l1.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t)	= \t*(1-\t);
				tdf2(\t) 	= min(\t/3, 1-\t);
				tdf3(\t) 	= min(\t, 1-\t)/2;
			}]
        \begin{axis}[mlineplot]
            \addplot[name path=f, domain=0:1, samples=151, color=gray!30]{tdf(\x)};
            \addplot[name path=g, domain=0:1, samples=151, color=black!60]{tdf1(\x)};
            \addplot[name path=h, domain=0:1, samples=151, color=black!60]{tdf2(\x)};
			\path[draw,name path = xAxis] (axis cs:0,0) -- (axis cs:1,0);
            \addplot[color=black, fill=gray!60] fill between [of=xAxis and g]; 
            \addplot[fill=gray!30, opacity=0.7] fill between [of=xAxis and h]; 
        \end{axis}
\end{tikzpicture}   





==> tikz/opmeasure_linf.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t)	= \t*(1-\t);
				tdf2(\t) 	= min(\t/3, 1-\t);
				tdf3(\t) 	= min(\t, 1-\t)/2;
			}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, samples=151, color=gray!30]{tdf(\x)};
            \addplot[domain=0:1, samples=151, color=black!60]{tdf1(\x)};
            \addplot[domain=0:1, samples=151, color=black!60]{tdf2(\x)};
			\addplot[mark=*] coordinates {(1/2, {tdf1(0.5)})};
			\addplot[mark=*] coordinates {(3/4, {tdf2(3/4)})};
        \end{axis}
\end{tikzpicture}   




==> tikz/opmeasure_tdc.tikz <==
 \begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t)	= \t*(1-\t);
				tdf2(\t) 	= min(\t/3, 1-\t);
				tdf3(\t) 	= min(\t, 1-\t)/2;
			}]
        \begin{axis}[mlineplot]
            \addplot[domain=0:1, samples=151, color=gray!30]{tdf(\x)};
            \addplot[domain=0:1, samples=151, color=black!60]{tdf1(\x)};
            \addplot[domain=0:1, samples=151, color=black!60]{tdf2(\x)};
			\addplot[mark=*] coordinates {(1/2, {tdf1(0.5)})};
			\addplot[mark=*] coordinates {(1/2, {tdf2(0.5)})};
        \end{axis}
\end{tikzpicture}   





==> tikz/orderedtof.tikz <==
\begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t) 	= min(\t, 1-\t)/2;
				tdf2(\t) 	= min(\t/3, 1-\t);
			}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)/tdf(0.5)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf1(\x)/tdf1(0.5)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf2(\x)/tdf2(0.5)};
        \end{axis}
\end{tikzpicture}


==> tikz/piecewise_linear.tikz <==
\begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf3(\t)	= \t*(1-\t);
			}]
        \pgfmathsetmacro\n{5}
        \pgfmathsetmacro\m{4}
        \begin{axis}[mlineplot, width=7cm,height=5cm]
        	\addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf3(\x)};
        \pgfplotsinvokeforeach{0,...,\m}{
            \draw (#1/\n,{tdf3(#1/\n)})--(1/\n + #1/\n, {tdf3(1/\n + #1/\n)}) ;
        }
        \end{axis}
\end{tikzpicture}


==> tikz/reduction_prod.tikz <==
\begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t) 	= min(0.5*\t, 1-\t);
				tdf2(\t) 	= min(\t, 0.25*(1-\t));
				tdf3(\x,\y)	= \x*\y/(\x + \y);
				tdf13(\t)	= tdf3(\t, 0.5*(1-\t));
			}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf1(1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf3(\x, 1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=red!30]{tdf13(\x)};
        \end{axis}
\end{tikzpicture}


==> tikz/reduction_prod2.tikz <==
\begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t) 	= 0.5*min(0.5*\t, 1-\t);
				tdf2(\t) 	= min(\t, 0.25*(1-\t));
				tdf3(\x,\y)	= \x*\y/(\x + \y);
				tdf13(\t)	= 0.5*tdf3(\t, 0.5*(1-\t));
			}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf1(1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=black!60]{tdf3(\x, 1-\x)};
            \addplot[name path=f, domain=0:1, samples=151, color=red!30]{tdf13(\x)};
        \end{axis}
\end{tikzpicture}


==> tikz/unordereredtdf.tikz <==
\begin{tikzpicture}[ declare function={ 
    			tdf(\t) 	= min(\t, 1-\t); 
				tdf1(\t) 	= min(\t, 1-\t)/2;
				tdf2(\t) 	= min(\t/3, 1-\t);
			}]
        \begin{axis}[mlineplot, width=7cm,height=5cm]
            \addplot[name path=f, domain=0:1, samples=101, color=gray!30]{tdf(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf1(\x)};
            \addplot[name path=f, domain=0:1, samples=101, color=black!60]{tdf2(\x)};
        \end{axis}
\end{tikzpicture}

